Repton model of gel electrophoresis in the long chain limit

Reptation governs motion of long polymers through a confining environment. Slack enters at the ends and diffuses along the polymer as stored length. The rate at which stored length diffuses limits the speed at which the chain can drift. This paper relates the rate of stored length diffusion to the conformation of the tube within which the polymer is confined. In the scaling limit of long polymer chains and weak applied electric fields, holding the product of polymer length times field finite, the tube length and stored length density take on their zero-field values. The drift velocity then depends only on the the polymer's end-to-end separation in the direction of the field.

==> l1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,134){\makebox(0,0)[r]{0.666}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,314){\makebox(0,0)[r]{0.668}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,494){\makebox(0,0)[r]{0.67}}
\put(1416.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,675){\makebox(0,0)[r]{0.672}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,855){\makebox(0,0)[r]{0.674}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,89){\makebox(0,0){0}}
\put(241.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,89){\makebox(0,0){50}}
\put(480.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719,89){\makebox(0,0){100}}
\put(719.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(958.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(958,89){\makebox(0,0){150}}
\put(958.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1197,89){\makebox(0,0){200}}
\put(1197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){250}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,134.0){\rule[-0.200pt]{287.875pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(241.0,855.0){\rule[-0.200pt]{287.875pt}{0.400pt}}
\put(45,494){\makebox(0,0){${\overline{L}}\over{N-1}$}}
\put(838,44){\makebox(0,0){N}}
\put(241.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(255,745){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(719,405){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(958,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1197,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,194){\usebox{\plotpoint}}
\put(241.00,194.00){\usebox{\plotpoint}}
\put(261.76,194.00){\usebox{\plotpoint}}
\put(282.51,194.00){\usebox{\plotpoint}}
\put(303.27,194.00){\usebox{\plotpoint}}
\put(324.02,194.00){\usebox{\plotpoint}}
\put(344.78,194.00){\usebox{\plotpoint}}
\put(365.53,194.00){\usebox{\plotpoint}}
\put(386.29,194.00){\usebox{\plotpoint}}
\put(407.04,194.00){\usebox{\plotpoint}}
\put(427.80,194.00){\usebox{\plotpoint}}
\put(448.55,194.00){\usebox{\plotpoint}}
\put(469.31,194.00){\usebox{\plotpoint}}
\put(490.07,194.00){\usebox{\plotpoint}}
\put(510.82,194.00){\usebox{\plotpoint}}
\put(531.58,194.00){\usebox{\plotpoint}}
\put(552.33,194.00){\usebox{\plotpoint}}
\put(573.09,194.00){\usebox{\plotpoint}}
\put(593.84,194.00){\usebox{\plotpoint}}
\put(614.60,194.00){\usebox{\plotpoint}}
\put(635.35,194.00){\usebox{\plotpoint}}
\put(656.11,194.00){\usebox{\plotpoint}}
\put(676.87,194.00){\usebox{\plotpoint}}
\put(697.62,194.00){\usebox{\plotpoint}}
\put(718.38,194.00){\usebox{\plotpoint}}
\put(739.13,194.00){\usebox{\plotpoint}}
\put(759.89,194.00){\usebox{\plotpoint}}
\put(780.64,194.00){\usebox{\plotpoint}}
\put(801.40,194.00){\usebox{\plotpoint}}
\put(822.15,194.00){\usebox{\plotpoint}}
\put(842.91,194.00){\usebox{\plotpoint}}
\put(863.66,194.00){\usebox{\plotpoint}}
\put(884.42,194.00){\usebox{\plotpoint}}
\put(905.18,194.00){\usebox{\plotpoint}}
\put(925.93,194.00){\usebox{\plotpoint}}
\put(946.69,194.00){\usebox{\plotpoint}}
\put(967.44,194.00){\usebox{\plotpoint}}
\put(988.20,194.00){\usebox{\plotpoint}}
\put(1008.95,194.00){\usebox{\plotpoint}}
\put(1029.71,194.00){\usebox{\plotpoint}}
\put(1050.46,194.00){\usebox{\plotpoint}}
\put(1071.22,194.00){\usebox{\plotpoint}}
\put(1091.98,194.00){\usebox{\plotpoint}}
\put(1112.73,194.00){\usebox{\plotpoint}}
\put(1133.49,194.00){\usebox{\plotpoint}}
\put(1154.24,194.00){\usebox{\plotpoint}}
\put(1175.00,194.00){\usebox{\plotpoint}}
\put(1195.75,194.00){\usebox{\plotpoint}}
\put(1216.51,194.00){\usebox{\plotpoint}}
\put(1237.26,194.00){\usebox{\plotpoint}}
\put(1258.02,194.00){\usebox{\plotpoint}}
\put(1278.77,194.00){\usebox{\plotpoint}}
\put(1299.53,194.00){\usebox{\plotpoint}}
\put(1320.29,194.00){\usebox{\plotpoint}}
\put(1341.04,194.00){\usebox{\plotpoint}}
\put(1361.80,194.00){\usebox{\plotpoint}}
\put(1382.55,194.00){\usebox{\plotpoint}}
\put(1403.31,194.00){\usebox{\plotpoint}}
\put(1424.06,194.00){\usebox{\plotpoint}}
\put(1436,194){\usebox{\plotpoint}}
\end{picture}


==> l10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.65}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,237){\makebox(0,0)[r]{0.7}}
\put(1416.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,340){\makebox(0,0)[r]{0.75}}
\put(1416.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,443){\makebox(0,0)[r]{0.8}}
\put(1416.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,546){\makebox(0,0)[r]{0.85}}
\put(1416.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,649){\makebox(0,0)[r]{0.9}}
\put(1416.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,752){\makebox(0,0)[r]{0.95}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,855){\makebox(0,0)[r]{1}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0}}
\put(219.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,89){\makebox(0,0){50}}
\put(462.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,89){\makebox(0,0){100}}
\put(706.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949,89){\makebox(0,0){150}}
\put(949.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,89){\makebox(0,0){200}}
\put(1193.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){250}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(219.0,855.0){\rule[-0.200pt]{293.175pt}{0.400pt}}
\put(45,494){\makebox(0,0){${\overline{L}}\over{N-1}$}}
\put(827,44){\makebox(0,0){N}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(234,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,677){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(253,605){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,168){\usebox{\plotpoint}}
\put(219.00,168.00){\usebox{\plotpoint}}
\put(239.76,168.00){\usebox{\plotpoint}}
\put(260.51,168.00){\usebox{\plotpoint}}
\put(281.27,168.00){\usebox{\plotpoint}}
\put(302.02,168.00){\usebox{\plotpoint}}
\put(322.78,168.00){\usebox{\plotpoint}}
\put(343.53,168.00){\usebox{\plotpoint}}
\put(364.29,168.00){\usebox{\plotpoint}}
\put(385.04,168.00){\usebox{\plotpoint}}
\put(405.80,168.00){\usebox{\plotpoint}}
\put(426.55,168.00){\usebox{\plotpoint}}
\put(447.31,168.00){\usebox{\plotpoint}}
\put(468.07,168.00){\usebox{\plotpoint}}
\put(488.82,168.00){\usebox{\plotpoint}}
\put(509.58,168.00){\usebox{\plotpoint}}
\put(530.33,168.00){\usebox{\plotpoint}}
\put(551.09,168.00){\usebox{\plotpoint}}
\put(571.84,168.00){\usebox{\plotpoint}}
\put(592.60,168.00){\usebox{\plotpoint}}
\put(613.35,168.00){\usebox{\plotpoint}}
\put(634.11,168.00){\usebox{\plotpoint}}
\put(654.87,168.00){\usebox{\plotpoint}}
\put(675.62,168.00){\usebox{\plotpoint}}
\put(696.38,168.00){\usebox{\plotpoint}}
\put(717.13,168.00){\usebox{\plotpoint}}
\put(737.89,168.00){\usebox{\plotpoint}}
\put(758.64,168.00){\usebox{\plotpoint}}
\put(779.40,168.00){\usebox{\plotpoint}}
\put(800.15,168.00){\usebox{\plotpoint}}
\put(820.91,168.00){\usebox{\plotpoint}}
\put(841.66,168.00){\usebox{\plotpoint}}
\put(862.42,168.00){\usebox{\plotpoint}}
\put(883.18,168.00){\usebox{\plotpoint}}
\put(903.93,168.00){\usebox{\plotpoint}}
\put(924.69,168.00){\usebox{\plotpoint}}
\put(945.44,168.00){\usebox{\plotpoint}}
\put(966.20,168.00){\usebox{\plotpoint}}
\put(986.95,168.00){\usebox{\plotpoint}}
\put(1007.71,168.00){\usebox{\plotpoint}}
\put(1028.46,168.00){\usebox{\plotpoint}}
\put(1049.22,168.00){\usebox{\plotpoint}}
\put(1069.98,168.00){\usebox{\plotpoint}}
\put(1090.73,168.00){\usebox{\plotpoint}}
\put(1111.49,168.00){\usebox{\plotpoint}}
\put(1132.24,168.00){\usebox{\plotpoint}}
\put(1153.00,168.00){\usebox{\plotpoint}}
\put(1173.75,168.00){\usebox{\plotpoint}}
\put(1194.51,168.00){\usebox{\plotpoint}}
\put(1215.26,168.00){\usebox{\plotpoint}}
\put(1236.02,168.00){\usebox{\plotpoint}}
\put(1256.77,168.00){\usebox{\plotpoint}}
\put(1277.53,168.00){\usebox{\plotpoint}}
\put(1298.29,168.00){\usebox{\plotpoint}}
\put(1319.04,168.00){\usebox{\plotpoint}}
\put(1339.80,168.00){\usebox{\plotpoint}}
\put(1360.55,168.00){\usebox{\plotpoint}}
\put(1381.31,168.00){\usebox{\plotpoint}}
\put(1402.06,168.00){\usebox{\plotpoint}}
\put(1422.82,168.00){\usebox{\plotpoint}}
\put(1436,168){\usebox{\plotpoint}}
\end{picture}


==> s1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0.6}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,294){\makebox(0,0)[r]{0.7}}
\put(1416.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,454){\makebox(0,0)[r]{0.8}}
\put(1416.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,615){\makebox(0,0)[r]{0.9}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,775){\makebox(0,0)[r]{1}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){50}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){100}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){150}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){200}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){250}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(45,494){\makebox(0,0){${\overline{S^2}}\over{(N-1)}$}}
\put(816,44){\makebox(0,0){N}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(212,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,629){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1188,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> s10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(153.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,214){\makebox(0,0)[r]{1}}
\put(1416.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,294){\makebox(0,0)[r]{2}}
\put(1416.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,374){\makebox(0,0)[r]{3}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,454){\makebox(0,0)[r]{4}}
\put(1416.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,535){\makebox(0,0)[r]{5}}
\put(1416.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,615){\makebox(0,0)[r]{6}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,695){\makebox(0,0)[r]{7}}
\put(1416.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,775){\makebox(0,0)[r]{8}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,855){\makebox(0,0)[r]{9}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(153,89){\makebox(0,0){0}}
\put(153.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410,89){\makebox(0,0){50}}
\put(410.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,89){\makebox(0,0){100}}
\put(666.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923,89){\makebox(0,0){150}}
\put(923.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,89){\makebox(0,0){200}}
\put(1179.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){250}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(153.0,134.0){\rule[-0.200pt]{309.075pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(153.0,855.0){\rule[-0.200pt]{309.075pt}{0.400pt}}
\put(45,494){\makebox(0,0){${\overline{S^2}}\over{N-1}$}}
\put(794,44){\makebox(0,0){N}}
\put(153.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(168,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(184,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,781){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,800){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> vbv1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,278){\makebox(0,0)[r]{0.2}}
\put(1416.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,422){\makebox(0,0)[r]{0.4}}
\put(1416.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,567){\makebox(0,0)[r]{0.6}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,711){\makebox(0,0)[r]{0.8}}
\put(1416.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{1}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){50}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){100}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){150}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){200}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){250}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(45,494){\makebox(0,0){${v({\bf s})}\over{v_d}$}}
\put(816,44){\makebox(0,0){N}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(212,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,743){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1188,769){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> vbv10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(197.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,134){\makebox(0,0)[r]{0}}
\put(1416.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,254){\makebox(0,0)[r]{0.2}}
\put(1416.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,374){\makebox(0,0)[r]{0.4}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,495){\makebox(0,0)[r]{0.6}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,615){\makebox(0,0)[r]{0.8}}
\put(1416.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,735){\makebox(0,0)[r]{1}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175,855){\makebox(0,0)[r]{1.2}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197,89){\makebox(0,0){0}}
\put(197.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,89){\makebox(0,0){50}}
\put(445.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,89){\makebox(0,0){100}}
\put(693.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,89){\makebox(0,0){150}}
\put(940.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,89){\makebox(0,0){200}}
\put(1188.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,89){\makebox(0,0){250}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(197.0,134.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1436.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(197.0,855.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(45,494){\makebox(0,0){${v({\bf s})}\over{v_d}$}}
\put(816,44){\makebox(0,0){N}}
\put(197.0,134.0){\rule[-0.200pt]{0.400pt}{173.689pt}}
\put(212,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,690){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,702){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1188,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

